Evaluating LLMs as Human Surrogates in Controlled Experiments

Large language models (LLMs) are increasingly used to simulate human responses in behavioral research, yet it remains unclear when LLM-generated data support the same experimental inferences as human data. We evaluate this by directly comparing off-the-shelf LLM-generated responses with human responses from a canonical survey experiment on accuracy perception. Each human observation is converted into a structured prompt, and models generate a single 0--10 outcome variable without task-specific training; identical statistical analyses are applied to human and synthetic responses. We find that LLMs reproduce several directional effects observed in humans, but effect magnitudes and moderation patterns vary across models. Off-the-shelf LLMs therefore capture aggregate belief-updating patterns under controlled conditions but do not consistently match human-scale effects, clarifying when LLM-generated data can function as behavioral surrogates.

==> h2.tex <==
\pgfplotstableread[col sep=comma]{
agent,eta2,star
Llama,0.167816,***
Gemma,0.000616,**
GPT 5.2,0.001614,***
Human,0.003135,***
}\hTwoMain

\pgfplotstableread[col sep=comma]{
agent,eta2,star
Llama,0.011000,***
Gemma,0.008000,***
GPT 5.2,0.000010,
Human,0.002000,***
}\hTwoInteract

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.2cm},
  width=0.58\columnwidth,
  height=4.2cm,
  ybar,
  ymode=log,
  log origin=infty,   % <- ensures bars grow upward from the "zero" baseline
  y dir=normal,       % <- prevent inverted y direction
  ymin=0.00001,
  ymax=1.5,
  enlarge x limits=0.2,
  symbolic x coords={Human,GPT 5.2,Gemma,Llama},
  xtick=data,
  x tick label style={rotate=35, anchor=east},
  grid=major,
  axis on top=false,
  ylabel={Partial $\eta_p^2$},
  label style={font=\sffamily\small},
  tick label style={font=\sffamily\small},
  title style={font=\sffamily\small},
]

\nextgroupplot[
  title={H2: Main effect},
]
\addplot table[x=agent,y=eta2]{\hTwoMain};

\addplot[
  only marks,
  mark=none,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.style={
    anchor=south,
    yshift=2pt,
    font=\sffamily\small
  }
] table[x=agent,y=eta2,meta=star]{\hTwoMain};

\nextgroupplot[
  title={H2: Exp $\times$ Affil},
  ylabel={},
  yticklabels=\empty,
  ytick style={draw=none}
]
\addplot table[x=agent,y=eta2]{\hTwoInteract};


\addplot[
  only marks,
  mark=none,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.style={
    anchor=south,
    yshift=2pt,
    font=\sffamily\small
  }
] table[x=agent,y=eta2,meta=star]{\hTwoInteract};


\end{groupplot}
\end{tikzpicture}

==> h3.tex <==

\pgfplotstableread[col sep=comma]{
human,model
2.6268498942917544,0.7869978858350954
1.898113208,0.8084905660377357
1.806924882629108,0.829225352
-1.065274841,-0.610993658
-1.995283019,-0.776100629
-1.151995305,-0.583626761
2.1493128964059203,0.2515856236786469
1.4287735849056604,0.34937106918238925
2.791666666666666,0.5278755868544609
1.6937103594080334,0.4640591966173364
0.9017295597484276,0.4268867924528301
1.968309859,0.5187793427230041
2.857029598308668,0.5930232558139537
2.487264150943396,1.2316037735849052
3.759389671361503,1.070422535211268
-0.344344609,-1.256871036
-1.346383648,-0.345283019
-1.734448357,-0.568661972
-3.16807611,-1.339059197
-3.591509434,-0.912264151
-4.737382629,-0.65258216
-2.334830867,-1.835623679
-3.509433962,-1.472955975
-2.905516432,-1.103579812
-0.429968288,0.014270613
-0.15172956,0.2968553459119496
-0.836267606,0.25880281690140805
1.9828224101479917,0.5438689217758981
1.7768867924528298,0.9746855345911944
2.403462441314553,0.767605634
3.5290697674418605,0.5359408033826636
2.585062893081761,1.4029874213836475
3.265551643192488,1.104753521126761
-3.00845666,-1.628964059
-3.365880503,-1.43490566
-3.638204225,-1.364143192
-1.790433404,-1.64640592
-1.463993711,-1.221855346
-1.66314554,-1.145246479
-1.496035941,-1.259778013
-2.852201258,-0.691352201
-2.877934272,-0.151995305
1.053118393234672,0.3522727272727275
0.5625786163522015,1.1268867924528303
0.6335093896713611,1.002053990610329
1.1662262156448202,0.4223044397463003
0.43144654088050327,0.8930817610062896
2.363262910798123,0.853286385
0.44529598308668117,0.071617336
0.23632075471698055,0.5880503144654083
0.519953052,0.3788145539906109
2.028012684989429,0.26215644820296014
2.142295597484276,0.6199685534591204
1.521713615023474,0.606220657
2.0956659619450324,0.3242600422832975
1.5957547169811317,0.3388364779874218
2.473884976525821,0.472711268
3.138213530655391,0.4965644820295978
1.4319182389937106,1.1146226415094347
1.904929577464789,1.068955399061033
2.126057082452432,0.37103594080338276
2.507232704402516,0.853459119
2.348004694835681,0.819835681
}\hThreeGemma

\pgfplotstableread[col sep=comma]{
human,model
2.6268498942917544,1.0829809725158563
1.898113208,1.411006289308176
1.806924882629108,1.061326291079812
-1.065274841,-0.177061311
-1.995283019,0.033647799
-1.151995305,-0.148180751
2.1493128964059203,0.7455073995771668
1.4287735849056604,1.060377358490566
2.791666666666666,0.5625
1.6937103594080334,0.8517441860465116
0.9017295597484276,0.8407232704402512
1.968309859,0.35416666666666696
2.857029598308668,0.668340381
2.487264150943396,0.6847484276729556
3.759389671361503,0.2567488262910791
-0.344344609,-0.006078224
-1.346383648,0.091823899
-1.734448357,-0.021420188
-3.16807611,-0.142706131
-3.591509434,0.023742138364779564
-4.737382629,-0.035504695
-2.334830867,0.1577695560253698
-3.509433962,0.20141509433962224
-2.905516432,0.020833333333333037
-0.429968288,0.47753699788583504
-0.15172956,0.820440252
-0.836267606,0.34507042253521103
1.9828224101479917,0.7909619450317118
1.7768867924528298,1.0831761006289309
2.403462441314553,0.45099765258215996
3.5290697674418605,0.5110993657505283
2.585062893081761,0.6509433962264151
3.265551643192488,0.1875
-3.00845666,-0.206659619
-3.365880503,-0.053773585
-3.638204225,-0.177523474
-1.790433404,-0.028541226
-1.463993711,0.078144654
-1.66314554,-0.021420188
-1.496035941,-0.017706131
-2.852201258,0.17311320754716952
-2.877934272,0.006748826
1.053118393234672,0.7928118393234671
0.5625786163522015,1.0665094339622643
0.6335093896713611,0.33333333333333304
1.1662262156448202,0.9059196617336154
0.43144654088050327,0.9816037735849052
2.363262910798123,0.52758216
0.44529598308668117,0.8874207188160677
0.23632075471698055,1.158018867924528
0.519953052,0.727992958
2.028012684989429,1.0288054968287526
2.142295597484276,1.3084905660377357
1.521713615023474,1.014377934272301
2.0956659619450324,1.1894820295983086
1.5957547169811317,1.3594339622641503
2.473884976525821,0.930164319
3.138213530655391,0.9920718816067655
1.4319182389937106,1.2267295597484278
1.904929577464789,0.67165493
2.126057082452432,1.0190274841437628
2.507232704402516,1.1746855345911946
2.348004694835681,0.756161972
}\hThreeLlama

\pgfplotstableread[col sep=comma]{
human,model
2.6268498942917544,3.905655391120507
1.898113208,3.8154088050314474
1.806924882629108,2.886737089201877
-1.065274841,-1.709038055
-1.995283019,-1.674056604
-1.151995305,-1.649647887
2.1493128964059203,1.2077167019027488
1.4287735849056604,1.2320754716981135
2.791666666666666,1.181338028169014
1.6937103594080334,1.1522198731501057
0.9017295597484276,0.9628930817610062
1.968309859,0.8782276995305169
2.857029598308668,1.604122621564482
2.487264150943396,1.5622641509433954
3.759389671361503,1.514084507042254
-0.344344609,-1.761363636
-1.346383648,-0.013207547
-1.734448357,-0.347124413
-3.16807611,-2.199788584
-3.591509434,-1.702515723
-4.737382629,-1.973298122
-2.334830867,-1.621564482
-3.509433962,-1.383018868
-2.905516432,-1.427816901
-0.429968288,0.5689746300211418
-0.15172956,0.3746855345911948
-0.836267606,0.2995892018779349
1.9828224101479917,1.2674418604651159
1.7768867924528298,1.2577044025157225
2.403462441314553,1.057511737089202
3.5290697674418605,3.5026427061310788
2.585062893081761,3.476729559748428
3.265551643192488,3.1786971830985915
-3.00845666,-4.757399577
-3.365880503,-4.822798742
-3.638204225,-4.776408451
-1.790433404,-2.824260042
-1.463993711,-2.987735849
-1.66314554,-2.968896714
-1.496035941,-2.914376321
-2.852201258,-2.839308176
-2.877934272,-3.092723005
1.053118393234672,0.6059725158562372
0.5625786163522015,0.9748427672955975
0.6335093896713611,0.827171362
1.1662262156448202,0.8395877378435515
0.43144654088050327,1.156603773584905
2.363262910798123,0.6684272300469489
0.44529598308668117,0.9746300211416496
0.23632075471698055,1.1410377358490562
0.519953052,1.139084507042254
2.028012684989429,1.089323467230443
2.142295597484276,1.1433962264150948
1.521713615023474,1.202171361502348
2.0956659619450324,0.9051268498942919
1.5957547169811317,0.6509433962264151
2.473884976525821,0.7937206572769959
3.138213530655391,1.2727272727272725
1.4319182389937106,1.238522012578616
1.904929577464789,0.8482981220657271
2.126057082452432,1.2426004228329814
2.507232704402516,1.5984276729559754
2.348004694835681,1.233274647887324
}\hThreeGPT

% Fit lines (y = m x + b)
\def\mGemma{0.33794939090962095}
\def\bGemma{-0.04825958405292185}

\def\mLlama{0.15350103148806446}
\def\bLlama{0.4943317350575476}

\def\mGPT{0.7978039700921331}
\def\bGPT{-0.15088433468283358}


\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.6cm},
  width=0.42\linewidth,
  height=0.35\linewidth,
  xlabel={Human $\Delta$},
  ylabel={Model $\Delta$},
  grid=major,
  xmin=-4.9, xmax=4.9,
  ymin=-4.9, ymax=4.9,
  axis equal image,
  label style={font=\sffamily\small},
  tick label style={font=\sffamily\small},
  title style={font=\sffamily\small},
]

% -------- Gemma --------
\nextgroupplot[title={Gemma}]
\addplot[densely dashed, blue] coordinates {(-5,-5) (5,5)};
\addplot[
  very thick,
  draw=orange,
] ({x},{\mGemma*x + \bGemma});
\addplot[
  blue,
  only marks,
  mark=*,
  mark size=1.0pt,
  fill=blue!30!white
] table[x=human,y=model] {\hThreeGemma};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.98)
{$r=.851$};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.90)
{RMSE$=1.56$};

% -------- Llama --------
\nextgroupplot[title={Llama},   ylabel={},
  yticklabels=\empty,
  ytick style={draw=none}]
\addplot[densely dashed, blue] coordinates {(-5,-5) (5,5)};
\addplot[
  very thick,
  draw=orange,
] ({x},{\mLlama*x + \bLlama});
\addplot[
  blue,
  only marks,
  mark=*,
  mark size=1.0pt,
  fill=blue!30!white
] table[x=human,y=model] {\hThreeLlama};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.98)
{$r=.716$};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.90)
{RMSE$=1.91$};

% -------- GPT 5.2 --------
\nextgroupplot[title={GPT 5.2},   ylabel={},
  yticklabels=\empty,
  ytick style={draw=none}]
\addplot[densely dashed, blue] coordinates {(-5,-5) (5,5)};
\addplot[
  very thick,
  draw=orange,
] ({x},{\mGPT*x + \bGPT});
\addplot[
  blue,
  only marks,
  mark=*,
  mark size=1.0pt,
  fill=blue!30!white
] table[x=human,y=model] {\hThreeGPT};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.98)
{$r=.861$};
\node[anchor=north west, font=\sffamily\tiny] at (rel axis cs:0.02,0.90)
{RMSE$=1.16$};

\end{groupplot}
\end{tikzpicture}

